Weakly reversible mass-action systems with infinitely many positive steady states

We show that weakly reversible mass-action systems can have a continuum of positive steady states, coming from the zeroes of a multivariate polynomial. Moreover, the same is true of systems whose underlying reaction network is reversible and has a single connected component. In our construction, we relate operations on the reaction network to the multivariate polynomial occurring as a common factor in the system of differential equations.

==> fig-cross.tex <==
\node at (1.75,-0.45) {(a)};

\draw [white] (0,0)--(1,0) node [below] {\vphantom{$1$}};
\node at (0,-0.2) {\vphantom{.}};

\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);




\begin{scope}[shift={(0,0)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\large \blue{$\bullet$}};


\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=1.24pt, yshift=1.24pt}] (B) to node [near start, right] {$1$} (D);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=-1.24pt, yshift=-1.24pt}] (D) to node [near start,left] {$1$} (B);

\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=-1.24pt, yshift=1.24pt}] (C) to node [near start,above] {$6$} (A);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=1.24pt, yshift=-1.24pt}] (A) to node[near start,below] {$1$} (C);

\end{scope}


\begin{scope}[shift={(2,0)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\large \blue{$\bullet$}};


\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=1.24pt, yshift=1.24pt}] (B) to node [near start, right] {$1$} (D);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=-1.24pt, yshift=-1.24pt}] (D) to node [near start,left] {$6$} (B);

\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=-1.24pt, yshift=1.24pt}] (C) to node [near start,above] {$1$} (A);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=1.24pt, yshift=-1.24pt}] (A) to node[near start,below] {$1$} (C);

\end{scope}


\begin{scope}[shift={(2,2)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\large \blue{$\bullet$}};


\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=1.24pt, yshift=1.24pt}] (B) to node [near start, right] {$1$} (D);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=-1.24pt, yshift=-1.24pt}] (D) to node [near start,left] {$1$} (B);

\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=-1.24pt, yshift=1.24pt}] (C) to node [near start,above] {$1$} (A);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=1.24pt, yshift=-1.24pt}] (A) to node[near start,below] {$6$} (C);

\end{scope}


\begin{scope}[shift={(0,2)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\large \blue{$\bullet$}};


\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=1.24pt, yshift=1.24pt}] (B) to node [near start, right] {$6$} (D);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=-1.24pt, yshift=-1.24pt}] (D) to node [near start,left] {$1$} (B);

\draw[arrows={-stealth},very thick,blue, transform canvas={xshift=-1.24pt, yshift=1.24pt}] (C) to node [near start,above] {$1$} (A);
\draw[arrows={-stealth},very thick,blue , transform canvas={xshift=1.24pt, yshift=-1.24pt}] (A) to node[near start,below] {$1$} (C);

\end{scope}


% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0) {$\begin{aligned}
% \dot{x} &= (1+x^2+x^2y^2+y^2-5xy)(1-xy+y-x) \\
% \dot{y} &= (1+x^2+x^2y^2+y^2-5xy)(1-xy-y+x)
% \end{aligned}$};
% \end{scope}



==> fig-diag-rev-intro.tex <==

\begin{scope}
\node (00) at (0,0) {$\sf{0}$};
\node (10) at (1,0) {$\sf{X}$};
\node (11) at (1,1) {$\sf{X}+\sf{Y}$};
\node (01) at (0,1) {$\sf{Y}$};
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=-0.5mm}] (00) to node [near start,below] {\footnotesize  $1$} (11);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=0.5mm}] (11) to node [near start,above] {\footnotesize  $6$} (00);
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=0.5mm}] (10) to node [near start,right] {\footnotesize  $1$} (01);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=-0.5mm}] (01) to node [near start,left]  {\footnotesize  $1$} (10);

\node (20) at (2,0) {$2\sf{X}$};
\node (30) at (3,0) {$3\sf{X}$};
\node (31) at (3,1) {$3\sf{X}+\sf{Y}$};
\node (21) at (2,1) {$2\sf{X}+\sf{Y}$};
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=-0.5mm}] (20) to node [near start,below] {\footnotesize  $1$} (31);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=0.5mm}] (31) to node [near start,above] {\footnotesize  $1$} (20);
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=0.5mm}] (30) to node [near start,right] {\footnotesize  $1$} (21);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=-0.5mm}] (21) to node [near start,left]  {\footnotesize  $6$} (30);

\end{scope}


\node (02) at (0,2) {$2\sf{Y}$};
\node (12) at (1,2) {$\sf{X}+2\sf{Y}$};
\node (13) at (1,3) {$\sf{X}+3\sf{Y}$};
\node (03) at (0,3) {$3\sf{Y}$};
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=-0.5mm}] (02) to node [near start,below] {\footnotesize  $1$} (13);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=0.5mm}] (13) to node [near start,above] {\footnotesize  $1$} (02);
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=0.5mm}] (12) to node [near start,right] {\footnotesize  $6$} (03);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=-0.5mm}] (03) to node [near start,left]  {\footnotesize  $1$} (12);

\node (22) at (2,2) {$2\sf{X}+2\sf{Y}$};
\node (32) at (3,2) {$3\sf{X}+2\sf{Y}$};
\node (33) at (3,3) {$3\sf{X}+3\sf{Y}$};
\node (23) at (2,3) {$2\sf{X}+3\sf{Y}$};
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=-0.5mm}] (22) to node [near start,below] {\footnotesize  $6$} (33);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=0.5mm}] (33) to node [near start,above] {\footnotesize  $1$} (22);
\draw[arrows={-stealth},thick,transform canvas={xshift=0.5mm, yshift=0.5mm}] (32) to node [near start,right] {\footnotesize  $1$} (23);
\draw[arrows={-stealth},thick,transform canvas={xshift=-0.5mm, yshift=-0.5mm}] (23) to node [near start,left]  {\footnotesize  $1$} (32);

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0) {$\begin{aligned}
% \dot{x} &= (1+x^2+x^2y^2+y^2-5xy)(1-xy+y-x) \\
% \dot{y} &= (1+x^2+x^2y^2+y^2-5xy)(1-xy-y+x)
% \end{aligned}$};
% \end{scope}


==> fig-ex-main.tex <==

\begin{scope}[scale=1] %% global scale 
\begin{scope}[shift={(0,4.2 )}] %%% v-shift
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% TOP LEFT
\begin{scope}[shift={(-4.5,0)}]
\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,1)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$1$} (A);
\end{scope}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CENTER
\begin{scope}[shift={(0,0)}]
\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,0)}]



\node[inner sep=0,outer sep=1] (A) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (2,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (2,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (1,2) {\footnotesize \blue{$\bullet$}};

\node[inner sep=0,outer sep=1] (A1) at (0,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B1) at (2,0) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C1) at (3,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D1) at (1,3) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,above] (A) to node {$5$} (A1);
\draw[arrows={-stealth},very thick,blue,left] (B) to node {$5$} (B1);
\draw[arrows={-stealth},very thick,blue,below] (C) to node {$5$} (C1);
\draw[arrows={-stealth},very thick,blue,right]  (D) to node {$5$} (D1);

\end{scope}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% TOP RIGHT
\begin{scope}[shift={(4.5,0)}]
\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(2,1)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$1$} (A);
\end{scope}
\end{scope}



\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% BOTTOM LEFT
\begin{scope}[shift={(-2.7,0)}]
\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(1,0)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$1$} (A);
\end{scope}
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% BOTTOM RIGHT
\begin{scope}[shift={(2.7,0)}]
\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(1,2)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$1$} (A);
\end{scope}
\end{scope}

\end{scope} %% global scale

==> fig-ex-main2.tex <==

\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);


%%% TOP LEFT
\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,1)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below, transform canvas={yshift=-1.75pt}] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$1$} (A);

%% ARROW FROM THE NEGATIVE MULTIPLIER
\draw[arrows={-stealth},very thick,blue,above, transform canvas={yshift=+1.75pt}] (B) to node {$5$} (A);
\end{scope}


%%% TOP RIGHT 
\begin{scope}[shift={(2,1)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above, transform canvas={yshift=+1.75pt}] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$1$} (A);

%% ARROW FROM THE NEGATIVE MULTIPLIER
\draw[arrows={-stealth},very thick,blue,below, transform canvas={yshift=-1.75pt}] (D) to node {$5$} (C);
\end{scope}


%% BOTTOM LEFT

\begin{scope}[shift={(1,0)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right,transform canvas={xshift=1.75pt}] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$1$} (A);

%% ARROW FROM THE NEGATIVE MULTIPLIER
\draw[arrows={-stealth},very thick,blue,left, transform canvas={xshift=-1.75pt}] (C) to node {$5$} (B);
\end{scope}

%% BOTTOM RIGHT 
\begin{scope}[shift={(1,2)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$1$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$1$} (D);
\draw[arrows={-stealth},very thick,blue,left,transform canvas={xshift=-1.75pt}]  (D) to node {$1$} (A);

%% ARROW FROM THE NEGATIVE MULTIPLIER
\draw[arrows={-stealth},very thick,blue,right, transform canvas={xshift=+1.75pt}] (A) to node {$5$} (D);
\end{scope}


==> fig-triangle-general.tex <==

\node at (0,-0.2) {\vphantom{.}};

\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,1)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (0,1) {\large \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below, transform canvas={yshift=-1.75pt}] (B) to node {$\kk^{4}_1$} (A);
    \draw[arrows={-stealth},very thick,blue,above, transform canvas={yshift=1.75pt}] (A) to node {$\kk^{3}_1$} (B);
\draw[arrows={-stealth},very thick,blue,above right] (B) to node {\!\!$\kk^{3}_2$} (C);
\draw[arrows={-stealth},very thick,blue,left] (C) to node {$\kk^{3}_3$} (A);
\end{scope}





\begin{scope}[shift={(1,2)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (0,1) {\large \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kk^{2}_1$} (B);
\draw[arrows={-stealth},very thick,blue,above right] (B) to node {\!\!$\kk^{2}_2$} (C);
\draw[arrows={-stealth},very thick,blue,left, transform canvas={xshift=-1.75pt}] (A) to node {$\kk^{4}_3$} (C);
    \draw[arrows={-stealth},very thick,blue,right, transform canvas={xshift=1.75pt}] (C) to node {$\kk^{2}_3$} (A);
\end{scope}

\begin{scope}[shift={(2,0)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (0,1) {\large \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kk^{1}_1$} (B);
\draw[arrows={-stealth},very thick,blue,above right, transform canvas={xshift=1.24pt, yshift=1.24pt}] (C) to node {\!\!$\kk^{4}_2$} (B);
    \draw[arrows={-stealth},very thick,blue,below left, transform canvas={xshift=-1.24pt, yshift=-1.24pt}] (B) to node {$\kk^{1}_2$\!\!\!} (C);
\draw[arrows={-stealth},very thick,blue,left] (C) to node {$\kk^{1}_3$} (A);
\end{scope}

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0)
% {$\begin{aligned}
% \dot{x} &= (x^2+y+xy^2-4xy)[1-x] \\
% \dot{y} &= (x^2+y+xy^2-4xy)[x-y]
% \end{aligned}$};
% \end{scope}


==> fig-triangle.tex <==
\node at (1.75,-0.45) {(a)};

\node at (0,-0.2) {\vphantom{.}};

\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,1)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (0,1) {\large \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below, transform canvas={yshift=-1.75pt}] (B) to node {$4$} (A);
    \draw[arrows={-stealth},very thick,blue,above, transform canvas={yshift=1.75pt}] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,above right] (B) to node {\!\!$1$} (C);
\draw[arrows={-stealth},very thick,blue,left] (C) to node {$1$} (A);
\end{scope}





\begin{scope}[shift={(1,2)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (0,1) {\large \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,above right] (B) to node {\!\!$1$} (C);
\draw[arrows={-stealth},very thick,blue,left, transform canvas={xshift=-1.75pt}] (A) to node {$4$} (C);
    \draw[arrows={-stealth},very thick,blue,right, transform canvas={xshift=1.75pt}] (C) to node {$1$} (A);
\end{scope}

\begin{scope}[shift={(2,0)}]
\node[inner sep=0,outer sep=1] (A) at (0,0)  {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0) {\large \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (0,1) {\large \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$1$} (B);
\draw[arrows={-stealth},very thick,blue,above right, transform canvas={xshift=1.24pt, yshift=1.24pt}] (C) to node {\!\!$4$} (B);
    \draw[arrows={-stealth},very thick,blue,below left, transform canvas={xshift=-1.24pt, yshift=-1.24pt}] (B) to node {$1$\!\!} (C);
\draw[arrows={-stealth},very thick,blue,left] (C) to node {$1$} (A);
\end{scope}

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0)
% {$\begin{aligned}
% \dot{x} &= (x^2+y+xy^2-4xy)[1-x] \\
% \dot{y} &= (x^2+y+xy^2-4xy)[x-y]
% \end{aligned}$};
% \end{scope}


==> fig-unitsq-add1.tex <==
\node at (1.75,-0.45) {(a)};

\draw[arrows={-stealth},very thick,white,below] (0,0) to node {\vphantom{$\kappa_1$}} (1,0);



\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);


\begin{scope}[shift={(0,1)}]


\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kappa_1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$\kappa_2$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$\kappa_3$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$\kappa_4$} (A);
\end{scope}

%\begin{scope}[shift={(1.5,4)}]
%\node at (0,0) {$\begin{aligned} \dot{x} &= \kappa_1-\kappa_3 xy \\ \dot{y} &= \kappa_2 x-\kappa_4 y \end{aligned}$};
%\end{scope}


==> fig-unitsq-add2.tex <==
\node at (1.75,-0.45) {(b)};

\draw[arrows={-stealth},very thick,white,below] (0,0) to node {\vphantom{$\kappa_1$}} (1,0);



\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,0)}]



\node[inner sep=0,outer sep=1] (A) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (2,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (2,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (1,2) {\footnotesize \blue{$\bullet$}};

\node[inner sep=0,outer sep=1] (A1) at (0,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B1) at (2,0) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C1) at (3,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D1) at (1,3) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,above] (A) to node {$\kappa_5$} (A1); %%%%
\draw[arrows={-stealth},very thick,blue,left] (B) to node {$\kappa_6$} (B1);
\draw[arrows={-stealth},very thick,blue,below] (C) to node {$\kappa_7$} (C1);
\draw[arrows={-stealth},very thick,blue,right]  (D) to node {$\kappa_8$} (D1);

\end{scope}

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0) {$\begin{aligned}
% \dot{x} &= -5[\kappa_1xy-\kappa_3 x^2y^2] \\
% \dot{y} &= -5[\kappa_2 x^2y-\kappa_4 xy^2]
% \end{aligned}$};
% \end{scope}


==> fig-unitsq-add3.tex <==
\node at (1.75,-0.45) {(c)};

\draw[arrows={-stealth},very thick,white,below] (0,0) to node {\vphantom{$\kappa_1$}} (1,0);



\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,1)}]


\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

% \draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kappa_1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$\kappa_2$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$\kappa_3$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$\kappa_4$} (A);
\end{scope}


%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]


\node[inner sep=0,outer sep=1] (A) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (2,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (2,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (1,2) {\footnotesize \blue{$\bullet$}};

\node[inner sep=0,outer sep=1] (A1) at (0,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B1) at (2,0) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C1) at (3,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D1) at (1,3) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,above,  transform canvas={yshift=1.75pt}] (A) to node {$\kappa_5$} (A1); %%%%
\draw[arrows={-stealth},very thick,blue,left] (B) to node {$\kappa_6$} (B1);
\draw[arrows={-stealth},very thick,blue,below] (C) to node {$\kappa_7$} (C1);
\draw[arrows={-stealth},very thick,blue,right]  (D) to node {$\kappa_8$} (D1);
%%% from other square
\draw[arrows={-stealth},very thick,blue,below,  transform canvas={yshift=-1.75pt}] (A1) to node {$\kappa_1$} (A); %%%%

\end{scope}

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0) {$\begin{aligned}
% \dot{x} &= -5[\kappa_1xy-\kappa_3 x^2y^2] \\
% \dot{y} &= -5[\kappa_2 x^2y-\kappa_4 xy^2]
% \end{aligned}$};
% \end{scope}


==> fig-unitsq-scalarneg.tex <==
\node at (1.75,-0.5) {(c)};

\draw[arrows={-stealth},very thick,white,below] (0,0) to node {\vphantom{$\kappa_1$}} (1,0);



\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,0)}]


\node[inner sep=0,outer sep=1] (A) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (2,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (2,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (1,2) {\footnotesize \blue{$\bullet$}};

\node[inner sep=0,outer sep=1] (A1) at (0,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B1) at (2,0) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C1) at (3,2) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D1) at (1,3) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kappa_1$} (A1);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$\kappa_2$} (B1);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$\kappa_3$} (C1);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$\kappa_4$} (D1);

\end{scope}

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0) {$\begin{aligned}
% \dot{x} &= -5[\kappa_1xy-\kappa_3 x^2y^2] \\
% \dot{y} &= -5[\kappa_2 x^2y-\kappa_4 xy^2]
% \end{aligned}$};
% \end{scope}


==> fig-unitsq-scalarorigi.tex <==
\node at (1.75,-0.5) {(a)};

\draw[arrows={-stealth},very thick,white,below] (0,0) to node {\vphantom{$\kappa_1$}} (1,0);

\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(1,1)}]

\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kappa_1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$\kappa_2$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$\kappa_3$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$\kappa_4$} (A);

\end{scope}

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0) {$\begin{aligned} \dot{x} &= \kappa_1xy-\kappa_3 x^2y^2 \\ \dot{y} &= \kappa_2 x^2y-\kappa_4 xy^2 \end{aligned}$};
% \end{scope}


==> fig-unitsq-scalarpos.tex <==
\node at (1.75,-0.5) {(b)};

\draw[arrows={-stealth},very thick,white,below] (0,0) to node {\vphantom{$\kappa_1$}} (1,0);


\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(1,1)}]

\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$5\kappa_1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$5\kappa_2$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$5\kappa_3$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$5\kappa_4$} (A);

\end{scope}

% \begin{scope}[shift={(1.5,4)}]
% \node at (0,0) {$\begin{aligned} \dot{x} &= 5[\kappa_1xy-\kappa_3 x^2y^2] \\ \dot{y} &= 5[\kappa_2 x^2y-\kappa_4 xy^2] \end{aligned}$};
% \end{scope}


==> fig-unitsq-transl.tex <==
\node at (1.75,-0.5) {(b)};

\draw[arrows={-stealth},very thick,white,below] (0,0) to node {\vphantom{$\kappa_1$}} (1,0);


\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);



\begin{scope}[shift={(2,1)}]

\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kappa_1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$\kappa_2$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$\kappa_3$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$\kappa_4$} (A);

\end{scope}

%\begin{scope}[shift={(1.5,4)}]
%\node at (0,0)
%{$\begin{aligned}
%\dot{x} &= x^2y^2[\kappa_1-\kappa_3 xy] \\
%\dot{y} &= x^2y^2[\kappa_2 x-\kappa_4 y]
%\end{aligned}$};
%\end{scope}



==> fig-unitsq.tex <==
\node at (1.75,-0.5) {(a)};

\draw [step=1, gray, very thin] (0,0) grid (3.5,3.5);
\draw [ ->, black!70!white] (0,0)--(3.5,0);
\draw [ ->, black!70!white] (0,0)--(0,3.5);

\begin{scope}[shift={(0,0)}]


\node[inner sep=0,outer sep=1] (A) at (0,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (B) at (1,0)  {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (C) at (1,1) {\footnotesize \blue{$\bullet$}};
\node[inner sep=0,outer sep=1] (D) at (0,1) {\footnotesize \blue{$\bullet$}};

\draw[arrows={-stealth},very thick,blue,below] (A) to node {$\kappa_1$} (B);
\draw[arrows={-stealth},very thick,blue,right] (B) to node {$\kappa_2$} (C);
\draw[arrows={-stealth},very thick,blue,above] (C) to node {$\kappa_3$} (D);
\draw[arrows={-stealth},very thick,blue,left]  (D) to node {$\kappa_4$} (A);
\end{scope}

%\begin{scope}[shift={(1.5,4)}]
%\node at (0,0) {$\begin{aligned} \dot{x} &= \kappa_1-\kappa_3 xy \\ \dot{y} &= \kappa_2 x-\kappa_4 y \end{aligned}$};
%\end{scope}

